The biclique covering number of grids

We determine the exact value of the biclique covering number for all grid graphs.

==> 2_stars_1.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt}}

    \def\e{.2}
    \def\w{.3}
    \def\p{2}
    \def\q{5}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\w) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }
    
    \begin{scope}[biclique,shift={(2,2)},rotate=180]
    \node[dot] at (0,0) {}; 
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,2)},rotate=180]
    \node[dot] at (0,0) {}; 
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    
\end{tikzpicture}

==> 2_stars_2.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt}}

    \def\e{.2}
    \def\w{.3}
    \def\p{2}
    \def\q{5}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\w) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }
    
    % \foreach \x in {1,2,3} {
    %     \begin{scope}[biclique,shift={(\x,\p-1)}]
    %     \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    %     \end{scope}
    % }
    
    

    \begin{scope}[biclique,shift={(2,\p)},rotate=180]
    \node[dot] at (0,0) {}; 
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    
    
\end{tikzpicture}

==> cube_star_1.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt}}

    \def\e{.2}
    \def\w{.3}
    \def\p{2}
    \def\q{6}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\w) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }
    
    \begin{scope}[biclique,shift={(2,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(3,2)}]
    \node [dot] at (0,0) {};
    \draw (0,-1+\e) -- (0,0);
    \draw (-1+\e,0) -- (1-\e,0);
    \end{scope}
    
    
    
\end{tikzpicture}

==> cube_star_2.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt}}

    \def\e{.2}
    \def\w{.3}
    \def\p{2}
    \def\q{6}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\w) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }
    
    \foreach \x in {2,3} {
        \begin{scope}[biclique,shift={(\x,\p-1)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    
    
\end{tikzpicture}

==> double_staircase_0.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.4}
    \def\p{5}
    \def\q{6}
    
    \clip (-\w,-\e) rectangle (\q+\w,\p+\e);

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }


    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(\x-1,\p-\x)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
        
        \begin{scope}[biclique,shift={(\q-\x,\x-1)}]
           \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
        
        \begin{scope}[biclique,shift={(\x-1,\x-1)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    
        \begin{scope}[biclique,shift={(\q-\x,\p-\x)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    
    \begin{scope}[biclique,shift={(3,\p-1)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,1)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,0)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,0)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,\p)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,\p)}]
        \node [dot] at (0,0) {}; 
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    \draw[red,line width=3pt](3,2+.05)--(3,3-.05);
    
    
\end{tikzpicture}

==> double_staircase_2.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.4}
    \def\p{5}
    \def\q{8}
    
    \clip (-\w,-\e) rectangle (\q+\w,\p+\e);

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }


    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(\x-1,\p-\x)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
        
        \begin{scope}[biclique,shift={(\q-\x,\x-1)}]
           \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
        
        \begin{scope}[biclique,shift={(\x-1,\x-1)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    
        \begin{scope}[biclique,shift={(\q-\x,\p-\x)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {3,5} {
        \begin{scope}[biclique,shift={(\x,\p-1)}]
            \node [dot] at (0,0) {}; 
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(\x,1)}]
            \node [dot] at (0,0) {}; 
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    
    \foreach \x in {2,4,6} {
        \begin{scope}[biclique,shift={(\x,0)}]
            \node [dot] at (0,0) {}; 
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,0) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(\x,\p)}]
            \node [dot] at (0,0) {}; 
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,0);
        \end{scope}
    }
    
    \begin{scope}[biclique,shift={(4,2)}]
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,3)}]
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw[red,line width=3pt](4,2+.1)--(4,3-.1);
    
    \node [dot] at (4,2) {}; 
    \node [dot] at (4,3) {}; 
    
\end{tikzpicture}

==> grid-10_0.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{16}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q+.4,\y);
    }

\node[left] at (0,6.5) {\color{darkblue}\Large$\mathsf{B}_{\mathsf{left}}$};

\begin{scope}[]
    
    \foreach \x in {0,...,6} {
        \begin{scope}[biclique,shift={(\x+2,\p-\x-1)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(\p-2-\x,1-\x)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }

    \foreach \x in {0,...,5} {
        \foreach \y in {1,2} {
             \begin{scope}[lightblue,biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=lightblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
    
    \begin{scope}[lightblue] 
        \begin{scope}[biclique,shift={(0,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (0,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(1,\p)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,0);
        \end{scope}
        
        %%%%% K_{1,3}
        \foreach \x in {1,3,5} {
            \begin{scope}[biclique,shift={(\x,0)},rotate=0]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,0) -- (0,1-\e);
            \end{scope}
        }
        
        \foreach \y in {1,3,5} {
            \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,0) -- (0,1-\e);
            \end{scope}
        }
        
        %%%%% K_{1,4}
        \foreach \x in {0,1} {
            \begin{scope}[biclique,shift={(1+\x,2-\x)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
        
        \foreach \x in {0,...,3} {
            \begin{scope}[biclique,shift={(1+\x,4-\x)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
    \end{scope}
    
    \begin{scope}[biclique,darkblue,shift={(0,6)}]
    \draw[fill=darkblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}

\end{scope}

\begin{scope}[shift={(18,0)},xscale=-1]

    \foreach \x in {0,...,6} {
        \begin{scope}[biclique,shift={(\x+2,\p-\x-1)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(\p-2-\x,1-\x)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}


\end{tikzpicture}

==> grid-10_0_mirror.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{16}
    \def\w{.1}
    \def\h{.3}

\node[right] at (0,-6.5) {\color{darkblue}\Large$\mathsf{B}_{\mathsf{right}}$};

\begin{scope}[xscale=-1,yscale=-1]
\foreach \x in {0,...,\q} {
    \draw [frame] (\x,0) -- (\x,\p);
}

\foreach \y in {0,...,\p} {
    \draw [frame] (0,\y) -- (\q+.4,\y);
}
\end{scope}

\begin{scope}[xscale=-1,yscale=-1]
    
    \foreach \x in {0,...,6} {
        \begin{scope}[biclique,shift={(\x+2,\p-\x-1)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(\p-2-\x,1-\x)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }

    \foreach \x in {0,...,5} {
        \foreach \y in {1,2} {
             \begin{scope}[lightblue,biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=lightblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
    
    \begin{scope}[lightblue] 
        \begin{scope}[biclique,shift={(0,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (0,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(1,\p)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,0);
        \end{scope}
        
        %%%%% K_{1,3}
        \foreach \x in {1,3,5} {
            \begin{scope}[biclique,shift={(\x,0)},rotate=0]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,0) -- (0,1-\e);
            \end{scope}
        }
        
        \foreach \y in {1,3,5} {
            \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,0) -- (0,1-\e);
            \end{scope}
        }
        
        %%%%% K_{1,4}
        \foreach \x in {0,1} {
            \begin{scope}[biclique,shift={(1+\x,2-\x)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
        
        \foreach \x in {0,...,3} {
            \begin{scope}[biclique,shift={(1+\x,4-\x)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
        
    \begin{scope}[biclique,darkblue,shift={(0,6)}]
    \draw[fill=darkblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
\end{scope}
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}

\end{scope}

\begin{scope}[shift={(-18,0)},yscale=-1]

    \foreach \x in {0,...,6} {
        \begin{scope}[biclique,shift={(\x+2,\p-\x-1)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(\p-2-\x,1-\x)}]
        \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}

\end{scope}


\end{tikzpicture}

==> grid-10_1.tex <==
\begin{tikzpicture}[scale=.8,yscale=-1]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{29}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q+.4,\y);
    }

\begin{scope}[]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

% \begin{scope}[shift={(\q/2+1,0)}]
%     \begin{scope}[biclique,shift={(0,2)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,3)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,5)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,7)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,\p)},rotate=180]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,0) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,0) -- (0,1-\e);
%     \end{scope}
    
%     %\draw [brace] (1-\w,-\h) -- (-1+\w,-\h) node [lightred,midway,yshift=-8mm] {$G_{8,3}$};
% \end{scope}

\begin{scope}[shift={(18,0)},xscale=-1]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(20,0)}]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    
\end{scope}

\begin{scope}[shift={(19,0)}]
    \foreach \x in {2,4,6,7} {
        \begin{scope}[biclique,shift={(0,\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }

    \begin{scope}[biclique,shift={(0,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
\end{scope}

\end{tikzpicture}

==> grid-10_2.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{27}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q+.4,\y);
    }
    
\begin{scope}[]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

% \begin{scope}[shift={(\q/2+1,0)}]
%     \begin{scope}[biclique,shift={(0,2)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,3)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,5)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,7)}]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,-1+\e) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique,shift={(0,\p)},rotate=180]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,0) -- (0,1-\e);
%     \end{scope}
    
%     \begin{scope}[biclique]
%     \node[dot] at (0,0) {};
%     \draw (-1+\e,0) -- (1-\e,0);
%     \draw (0,0) -- (0,1-\e);
%     \end{scope}
    
%     %\draw [brace] (1-\w,-\h) -- (-1+\w,-\h) node [lightred,midway,yshift=-8mm] {$G_{8,3}$};
% \end{scope}

\begin{scope}[shift={(18,0)},xscale=-1]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(18,0)}]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
\end{scope}


\end{tikzpicture}

==> grid-10_3.tex <==
\begin{tikzpicture}[scale=.8,yscale=-1]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{31}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q+.4,\y);
    }

\begin{scope}[]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
\end{scope}

\begin{scope}[shift={(\p+1,0)}]
    \begin{scope}[biclique,shift={(0,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,7)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
\end{scope}

\begin{scope}[shift={(20,0)},xscale=-1]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(22,0)}]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    
\end{scope}

\begin{scope}[shift={(21,0)}]
    \foreach \x in {2,4,6,7} {
        \begin{scope}[biclique,shift={(0,\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }

    \begin{scope}[biclique,shift={(0,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
\end{scope}

\end{tikzpicture}

==> grid-10_4.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{9}
    \def\q{29}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q+.4,\y);
    }
    
\begin{scope}[]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(\p+1,0)}]
    \begin{scope}[biclique,shift={(0,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,7)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
\end{scope}

\begin{scope}[shift={(20,0)},xscale=-1]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
    
    %\draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(20,0)}]

    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,2} {
             \begin{scope}[biclique,shift={(\x-\y+2,\p-\x-1-\y)}]
                \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
            \end{scope}
        }
    }
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[shift={(\p,\p)},xscale=-1,yscale=-1]
        
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,\p)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,0);
    \end{scope}
    
    %%%%% K_{1,3}

    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {0,1} {
        \begin{scope}[biclique,shift={(1+\x,2-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,...,3} {
        \begin{scope}[biclique,shift={(1+\x,4-\x)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \end{scope}
\end{scope}


\end{tikzpicture}

==> grid-6_25.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{5}
    \def\q{24}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }
    
\begin{scope}[]
    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4} {
        \begin{scope}[biclique,shift={(\x,5)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (5-\w,-\h) -- (0+\w,-\h) node [midway,yshift=-8mm] {\Large$G_{6,6}$};
\end{scope}

\begin{scope}[shift={(13,0)},lightblue]
    \begin{scope}[biclique,shift={(0,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,5)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (1-\w,-\h) -- (-1+\w,-\h) node [lightblue,midway,yshift=-8mm] {\Large$G_{6,3}$};
\end{scope}

\begin{scope}[shift={(12,0)},xscale=-1]
    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4} {
        \begin{scope}[biclique,shift={(\x,5)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (0+\w,-\h) -- (5-\w,-\h) node [midway,yshift=-8mm] {\Large$G_{6,6}$};
\end{scope}

\begin{scope}[shift={(6,0)},lightblue]
    \begin{scope}[biclique,shift={(0,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,5)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (1-\w,-\h) -- (-1+\w,-\h) node [lightblue,midway,yshift=-8mm] {\Large$G_{6,3}$};
\end{scope}

\begin{scope}[shift={(14,0)}]
    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4} {
        \begin{scope}[biclique,shift={(\x,5)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (5-\w,-\h) -- (0+\w,-\h) node [midway,yshift=-8mm] {\Large$G_{6,6}$};
\end{scope}

\begin{scope}[shift={(\q,0)},xscale=-1]
    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4} {
        \begin{scope}[biclique,shift={(\x,5)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (0+\w,-\h) -- (5-\w,-\h) node [midway,yshift=-8mm] {\Large$G_{6,6}$};
\end{scope}

\end{tikzpicture}

==> grid-6_6_block_1.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{5}
    \def\q{5}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }

    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
     \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(1,0)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,0)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(0,1)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(2,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(\q,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (0,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(\q,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (0,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
\end{tikzpicture}

==> grid-6_6_block_2.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{5}
    \def\q{5}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }

\begin{scope}[shift={(\q,0)},xscale=-1]
    \begin{scope}[biclique,shift={(0,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(1,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(3,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
     \begin{scope}[biclique,shift={(4,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(1,0)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,0)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(0,1)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)},rotate=0]
    \node[dot] at (0,0) {};
    \draw (0,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(2,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,\p)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(4,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    \begin{scope}[biclique,shift={(3,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}

    \begin{scope}[biclique,shift={(\q,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (0,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(\q,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (0,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
\end{scope}
    
\end{tikzpicture}

==> grid-6_7.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{6}
    \def\q{8}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }

    %%%%% K_{1,3}
    \foreach \x in {1,3,5,7} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(\x,\p)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
        
        \begin{scope}[biclique,shift={(\q,\y)},rotate=90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \foreach \x in {2,4,6} {
        \foreach \y in {1,3,5} {
            \begin{scope}[biclique,shift={(\x,\y)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
    }
    
    \foreach \x in {1,3,5,7} {
        \foreach \y in {2,4} {
            \begin{scope}[biclique,shift={(\x,\y)}]
            \node[dot] at (0,0) {};
            \draw (-1+\e,0) -- (1-\e,0);
            \draw (0,-1+\e) -- (0,1-\e);
            \end{scope}
        }
    }
    
    
    %    \foreach \x in {0,...,3} {
%    	\foreach \y in {0,...,3} {
%    		\node[dot] at (\x,\y) {};
%    	}
%    }
    
    
%    \foreach \x in {0,...,3} {
%    	\foreach \y in {0,...,3} {
%    		\node[dot] at (\x,\y) {};
%    	}
%    }
    
\end{tikzpicture}

==> grid-8_17.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.9pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
brace/.style = {decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt,line width=1.5pt}
}
    \def\e{.2}
    \def\p{7}
    \def\q{16}
    \def\w{.1}
    \def\h{.3}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }
    
\begin{scope}[]
    \begin{scope}[biclique,shift={(0,6)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,5)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4,6} {
        \begin{scope}[biclique,shift={(\x,7)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (\p-\w,-\h) -- (0+\w,-\h) node [midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}

\begin{scope}[shift={(8,0)},lightblue]
    \begin{scope}[biclique,shift={(0,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(0,7)},rotate=180]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,0) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (1-\w,-\h) -- (-1+\w,-\h) node [lightblue,midway,yshift=-8mm] {$G_{8,3}$};
\end{scope}

\begin{scope}[shift={(\q,0)},xscale=-1]
    \begin{scope}[biclique,shift={(0,6)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,5)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,4)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,3)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,2)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,0)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    %%%%% K_{1,3}
    \foreach \x in {2,4,6} {
        \begin{scope}[biclique,shift={(\x,7)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,3,5} {
        \begin{scope}[biclique,shift={(\x,0)},rotate=0]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \y in {1,3,5} {
        \begin{scope}[biclique,shift={(0,\y)},rotate=-90]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    %%%%% K_{1,4}
    \begin{scope}[biclique,shift={(1,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(1,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(2,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,1)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(3,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(4,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,3)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,4)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(7,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(6,5)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,6)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}
    
    \draw [brace] (0+\w,-\h)-- (\p-\w,-\h) node [midway,yshift=-8mm] {$G_{8,8}$};
\end{scope}


\end{tikzpicture}

==> links.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
link/.style = {draw=lightblue,line width=2.25pt},
}
    
    \def\e{.2}
    \def\u{.15}
    \def\w{.4}
    \def\p{9}
    \def\q{14}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }
    
    
    \foreach \x in {2,3,4,\q-3,\q-2,\q-1} {
        \begin{scope}[biclique,shift={(\x,\p-1)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \draw[link] (5+\u,\p) -- (\q-3-\u,\p);
    
    
    \foreach \x in {0,1,2,3,8,9} {
        \begin{scope}[biclique,shift={(\x,0)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \draw[link] (4+\u,0) -- (8-\u,0);
    
    \foreach \y in {2,3,6,7} {
        \begin{scope}[biclique,shift={(\q-1,\y)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \draw[link] (\q,4+\u) -- (\q,6-\u);
    
    \foreach \y in {3,4} {
        \begin{scope}[biclique,shift={(0,\y)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \draw[link] (0,1+\u) -- (0,3-\u);
    
    
   
\end{tikzpicture}

==> p_even.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{frame/.style = {draw=lightgray,line width=.5pt}
}
    \def\e{.2}
    \def\p{5}
    \def\q{7}
    
    \clip (-2*\e,-2*\e-.5) rectangle (\q + 2*\e,\p + 2*\e+.5);

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }
    
    \foreach \z in {0,1} {
        \draw[line width=2pt](\z,\z)--(\z,\p-\z)--(\q-\z,\p-\z)--(\q-\z,\z)--cycle;
    }
    
    \draw[line width=2pt](2,2)--(\q-2,2);
    \draw[line width=2pt](2,\p-2)--(\q-2,\p-2);

\end{tikzpicture}

==> p_odd.tex <==
\begin{tikzpicture}[scale=.8]
\tikzset{frame/.style = {draw=lightgray,line width=.5pt}
}
    \def\e{.2}
    \def\p{6}
    \def\q{7}
    
    \clip (-2*\e,-2*\e) rectangle (\q + 2*\e,\p + 2*\e);

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (0,\y) -- (\q,\y);
    }
    
    \foreach \z in {0,...,3} {
        \draw[line width=2pt](\z,\z)--(\z,\p-\z)--(\q-\z,\p-\z)--(\q-\z,\z)--cycle;
    }

\end{tikzpicture}

==> pyramid.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\u{.1}
    \def\w{.4}
    \def\p{5}
    \def\q{11}
    
    \clip(-\w,-\w) rectangle (\q+\w,\p+\w);

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    \begin{scope}[biclique,shift={(9,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(10,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    % \begin{scope}[biclique,shift={(15,\p-1)}]
    % \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    % \begin{scope}[biclique,shift={(16,\p-1)}]
    % \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    
    
    \draw[lightblue,line width=2pt]
        (1,\p) -- 
        (1,\p-2)--(2,\p-2)--
        (2,\p-3)--(3,\p-3)--
        (3,\p-4)--(4,\p-4)--
        (4,\p-5)--(6,\p-5)--
        (6,\p-4)--(7,\p-4)--
        (7,\p-3)--(8,\p-3)--
        (8,\p-2)--(9,\p-2)--
        (9,\p) -- cycle;
        
    \draw[lightblue,line width=2pt] (2,\p)--(2,\p-2)--(8,\p-2)--(8,\p);
    
    \draw[lightblue,line width=2pt] (3,\p)--(3,\p-3)--(7,\p-3)--(7,\p);
    
    \draw[lightblue,line width=2pt] (4,\p)--(4,\p-4)--(6,\p-4)--(6,\p);
    
    \draw[lightblue,line width=2pt] (1,\p-1)--(9,\p-1);
    
    \draw[lightblue,line width=2pt] (5,\p)--(5,\p-5);
    
    
    \begin{scope}[biclique,shift={(4,0)},darkblue]
    \draw[fill=darkblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \begin{scope}[biclique,shift={(5,0)},darkblue]
    \draw[fill=darkblue!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \draw[red,line width=3pt](5,.05)--(5,1-.05);
\end{tikzpicture}

==> staircase_0.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{5}
    \def\q{8}
    
    \clip(-\l,-\l) rectangle (\q+\l,\p+3.2*\l);
    
    \foreach \x in {1,2,3} {
        \fill[gray!10] (\x,\p) -- (\q-\x,\p) -- (\q-\x,\p-\x-1) -- (\x,\p-\x-1) -- cycle;
    }
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\l) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \node[above] at (.5,1) {$\mathsf{B}$};
    \end{scope}

    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \node[above] at (.5,1) {$\mathsf{B}'$};
    \end{scope}
    
    \draw[lightblue,line width=2pt] (1+\w,\p) -- (\q-1-\w,\p) node [midway,above] {$\mathsf{L}$};

   
\end{tikzpicture}

==> staircase_1.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{5}
    \def\q{8}
    
    \clip(-\l,-\l) rectangle (\q+\l,\p+3.2*\l);
    
    \foreach \x in {1,2,3} {
        \fill[gray!10] (\x,\p) -- (\q-\x,\p) -- (\q-\x,\p-\x-1) -- (\x,\p-\x-1) -- cycle;
    }
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\l) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(2*\x,\p)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,2} {
        \draw[line width=2pt,lightblue] (3+\x,\p-1+\w) -- (3+\x,\p-\w);
    }

   
\end{tikzpicture}


==> staircase_2.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{5}
    \def\q{8}
    
    \clip(-\l,-\l) rectangle (\q+\l,\p+3.2*\l);
    
    \foreach \x in {1,2,3} {
        \fill[gray!10] (\x,\p) -- (\q-\x,\p) -- (\q-\x,\p-\x-1) -- (\x,\p-\x-1) -- cycle;
    }
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\l) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(2*\x,\p)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,2} {
        \begin{scope}[biclique,shift={(3+\x,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,1} {
        \draw[line width=2pt,lightblue] (5*\x+1+\w,\p-1) -- (5*\x+2-\w,\p-1);
    }

   
\end{tikzpicture}


==> staircase_3.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{5}
    \def\q{8}
    
    \clip(-\l,-\l) rectangle (\q+\l,\p+3.2*\l);
    
    \foreach \x in {1,2,3} {
        \fill[gray!10] (\x,\p) -- (\q-\x,\p) -- (\q-\x,\p-\x-1) -- (\x,\p-\x-1) -- cycle;
    }
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\l) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(2*\x,\p)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,2} {
        \begin{scope}[biclique,shift={(3+\x,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {1,6} {
        \begin{scope}[biclique,shift={(\x,\p-2)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }

   
\end{tikzpicture}


==> staircase_4.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{5}
    \def\q{8}
    
    \clip(-\l,-\l) rectangle (\q+\l,\p+3.2*\l);
    
    \foreach \x in {1,2,3} {
        \fill[gray!10] (\x,\p) -- (\q-\x,\p) -- (\q-\x,\p-\x-1) -- (\x,\p-\x-1) -- cycle;
    }
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,-\l) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(2*\x,\p)},rotate=180]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
    
    \foreach \x in {0,2} {
        \begin{scope}[biclique,shift={(3+\x,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,1-\e);
        \end{scope}
    }
    
    \begin{scope}[biclique,shift={(4,\p-2)}]
    \node[dot] at (0,0) {};
    \draw (-1+\e,0) -- (1-\e,0);
    \draw (0,-1+\e) -- (0,1-\e);
    \end{scope}

    \foreach \x in {1,6} {
        \begin{scope}[biclique,shift={(\x,\p-2)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {2,5} {
        \begin{scope}[biclique,shift={(\x,\p-3)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
    \foreach \x in {3,4} {
        \begin{scope}[biclique,shift={(\x,\p-4)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }

    \draw[line width=3pt,red] (4,1+\w) -- (4,2-\w);
   
\end{tikzpicture}


==> staircase_5.tex <==
\begin{tikzpicture}[scale=.85]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 1.95pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.1}
    \def\l{.4}
    \def\p{2}
    \def\q{8}
    
    \clip(-\l,-1.5-\l) rectangle (\q+\l,\p+1.5+3.2*\l);
    
    \fill[gray!10] (1,\p) -- (\q-1,\p) -- (\q-1,0) -- (1,0) -- cycle;
    
    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p+\l);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\l,\y) -- (\q+\l,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    % \begin{scope}[biclique,shift={(-1,\p)}]
    % \draw[opacity=.2,fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    
    % \begin{scope}[biclique,shift={(\q,\p)}]
    % \draw[opacity=.2,fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    
    \begin{scope}[biclique,shift={(\q-1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \foreach \x in {1,2,3} {
        \begin{scope}[biclique,shift={(2*\x,\p)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,-1+\e) -- (0,\l);
        \end{scope}
    }

    \foreach \x in {1,6} {
        \begin{scope}[biclique,shift={(\x,\p-2)}]
            \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
        \end{scope}
    }
    
   
    \draw[line width=3pt,red] (3,\w) -- (3,1-\w);
    
    \draw[line width=3pt,red] (5,\w) -- (5,1-\w);
    
    \foreach \x in {3,5} {
        \begin{scope}[biclique,shift={(\x,\p-1)}]
        \node[dot] at (0,0) {};
        \draw (-1+\e,0) -- (1-\e,0);
        \draw (0,0) -- (0,1-\e);
        \end{scope}
    }
   
\end{tikzpicture}


==> staircase_a.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\u{.1}
    \def\w{.4}
    \def\p{5}
    \def\q{13}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }

    \begin{scope}[biclique,shift={(1,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(12,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    % \begin{scope}[biclique,shift={(15,\p-1)}]
    % \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    % \begin{scope}[biclique,shift={(16,\p-1)}]
    % \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    % \end{scope}
    
    
    \draw[lightblue,line width=2pt]
        (2,\p) -- 
        (2,\p-2)--(3,\p-2)--
        (3,\p-3)--(4,\p-3)--
        (4,\p-4)--(5,\p-4)--
        (5,\p-5)--(9,\p-5)--
        (9,\p-4)--(10,\p-4)--
        (10,\p-3)--(11,\p-3)--
        (11,\p-2)--(12,\p-2)--
        (12,\p) -- cycle;
        
    \draw[lightblue,line width=2pt] (3,\p)--(3,\p-2)--(11,\p-2)--(11,\p);
    
    \draw[lightblue,line width=2pt] (4,\p)--(4,\p-3)--(10,\p-3)--(10,\p);
    
    \draw[lightblue,line width=2pt] (5,\p)--(5,\p-4)--(9,\p-4)--(9,\p);
    
    \draw[lightblue,line width=2pt] (2,\p-1)--(12,\p-1);
    
    \draw[lightblue,line width=2pt] (6,\p)--(6,\p-5);
    \draw[lightblue,line width=2pt] (7,\p)--(7,\p-5);
    \draw[lightblue,line width=2pt] (8,\p)--(8,\p-5);
    
\end{tikzpicture}

==> staircase_b.tex <==
\begin{tikzpicture}[scale=1.05]
\tikzset{dot/.style = {draw,fill,circle, inner sep = 2.25pt},
frame/.style = {draw=lightgray,line width=.5pt},
biclique/.style = {draw,line width=2pt},
}
    
    \def\e{.2}
    \def\w{.4}
    \def\p{5}
    \def\q{6}

    \foreach \x in {0,...,\q} {
        \draw [frame] (\x,0) -- (\x,\p);
    }

    \foreach \y in {0,...,\p} {
        \draw [frame] (-\w,\y) -- (\q+\w,\y);
    }

    \begin{scope}[biclique,shift={(0,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}

    \begin{scope}[biclique,shift={(5,\p-1)}]
    \draw[fill=gray!30] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \end{scope}
    
    \draw[lightblue,line width=2pt]
        (1,\p) -- 
        (1,\p-2)--(2,\p-2)--
        (2,\p-3)--(4,\p-3)--
        (4,\p-2)--(5,\p-2)--
        (5,\p)--cycle;
    
    \draw[lightblue,line width=2pt] (2,\p)--(2,\p-2)--(4,\p-2)--(4,\p);
    
    \draw[lightblue,line width=2pt] (3,\p)--(3,\p-3);
    
    \draw[lightblue,line width=2pt] (1,\p-1)--(5,\p-1);
\end{tikzpicture}
